Worm Improved Estimators in Continuous-time Quantum Monte Carlo

We derive the improved estimators for general interactions and employ these for the continuous-time quantum Monte Carlo method. Using a worm algorithm we show how measuring higher-ordered correlators leads to an improved high-frequency behavior in irreducible quantities such as the one-particle self-energy or the irreducible two-particle vertex for non-density-density interactions. A good knowledge of the asymptotics of the two-particle vertex is essential for calculating non-local electronic correlations using diagrammatic extensions to the dynamical mean field theory as well as for calculating susceptibilities. We test our algorithm against analytic results for the multi-orbital atomic-limit and the Falicov-Kimball model.

==> comp-slice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,660){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(528,1079){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(528,1499){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(528,1918){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(528,2337){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,2757){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(528,3176){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(528,3595){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(528,4015){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(528,4434){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(954,440){\makebox(0,0){\strut{}$-16$}}%
      \put(1542,440){\makebox(0,0){\strut{}$-8$}}%
      \put(2130,440){\makebox(0,0){\strut{}$0$}}%
      \put(2717,440){\makebox(0,0){\strut{}$8$}}%
      \put(3305,440){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2129,110){\makebox(0,0){\strut{}$\nu'$}}%
      \put(2129,4764){\makebox(0,0){\strut{}$\Re{\Gamma}^{d}_{1111}(\omega=2{\pi}/{\beta},{\nu}={\pi}/{\beta},{\nu}')$}}%
      \csname LTb\endcsname%
      \put(2312,1273){\makebox(0,0)[r]{\strut{}worm}}%
      \csname LTb\endcsname%
      \put(2312,1053){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(2312,833){\makebox(0,0)[r]{\strut{}analytic}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3894,440){\makebox(0,0){\strut{}$-16$}}%
      \put(4482,440){\makebox(0,0){\strut{}$-8$}}%
      \put(5070,440){\makebox(0,0){\strut{}$0$}}%
      \put(5657,440){\makebox(0,0){\strut{}$8$}}%
      \put(6245,440){\makebox(0,0){\strut{}$16$}}%
      \put(6671,660){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \put(6671,1079){\makebox(0,0)[l]{\strut{}$-0.15$}}%
      \put(6671,1499){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \put(6671,1918){\makebox(0,0)[l]{\strut{}$-0.05$}}%
      \put(6671,2337){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6671,2757){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \put(6671,3176){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(6671,3595){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \put(6671,4015){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6671,4434){\makebox(0,0)[l]{\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5069,110){\makebox(0,0){\strut{}$\nu'$}}%
      \put(5069,4764){\makebox(0,0){\strut{}$\Re{\Gamma}^{m}_{1111}(\omega=2{\pi}/{\beta},{\nu}={\pi}/{\beta},{\nu}')$}}%
      \csname LTb\endcsname%
      \put(5252,1273){\makebox(0,0)[r]{\strut{}worm}}%
      \csname LTb\endcsname%
      \put(5252,1053){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(5252,833){\makebox(0,0)[r]{\strut{}analytic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> siw_atomic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-1.4$}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(946,2739){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2032,484){\makebox(0,0){\strut{}$10$}}%
      \put(2986,484){\makebox(0,0){\strut{}$20$}}%
      \put(3941,484){\makebox(0,0){\strut{}$30$}}%
      \put(4895,484){\makebox(0,0){\strut{}$40$}}%
      \put(5849,484){\makebox(0,0){\strut{}$50$}}%
      \put(6803,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im{(\Sigma (i\nu))}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\nu$}}%
      \csname LTb\endcsname%
      \put(6146,1097){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(6146,877){\makebox(0,0)[r]{\strut{}dyson}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1494,1196){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,1426){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,1655){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,1885){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,2115){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,2344){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,2574){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,2804){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,3033){\makebox(0,0)[r]{\strut{}}}%
      \put(1494,3263){\makebox(0,0)[r]{\strut{}}}%
      \put(1626,976){\makebox(0,0){\strut{}$0$}}%
      \put(2440,976){\makebox(0,0){\strut{}$10$}}%
      \put(3253,976){\makebox(0,0){\strut{}$20$}}%
      \put(4067,976){\makebox(0,0){\strut{}$30$}}%
      \put(4199,1196){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(4199,1655){\makebox(0,0)[l]{\strut{}$-0.8$}}%
      \put(4199,2115){\makebox(0,0)[l]{\strut{}$-0.6$}}%
      \put(4199,2574){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \put(4199,3033){\makebox(0,0)[l]{\strut{}$-0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1489,2229){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu \Im{(\Sigma (i\nu))}$}}}%
      \csname LTb\endcsname%
      \put(2763,2205){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(2763,1985){\makebox(0,0)[r]{\strut{}dyson}}%
      \csname LTb\endcsname%
      \put(2763,1765){\makebox(0,0)[r]{\strut{}moment}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{atomic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> siw_err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1078,484){\makebox(0,0){\strut{}$-200$}}%
      \put(1794,484){\makebox(0,0){\strut{}$-150$}}%
      \put(2509,484){\makebox(0,0){\strut{}$-100$}}%
      \put(3225,484){\makebox(0,0){\strut{}$-50$}}%
      \put(3941,484){\makebox(0,0){\strut{}$0$}}%
      \put(4656,484){\makebox(0,0){\strut{}$50$}}%
      \put(5372,484){\makebox(0,0){\strut{}$100$}}%
      \put(6087,484){\makebox(0,0){\strut{}$150$}}%
      \put(6803,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(\Sigma(i\nu))$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\nu$}}%
      \csname LTb\endcsname%
      \put(4042,4156){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(4042,3936){\makebox(0,0)[r]{\strut{}dyson}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{err}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> siw_falicov.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-0.18$}}%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}$-0.16$}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}$-0.14$}}%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}$-0.12$}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}$-0.08$}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \put(2142,484){\makebox(0,0){\strut{}$10$}}%
      \put(3074,484){\makebox(0,0){\strut{}$20$}}%
      \put(4007,484){\makebox(0,0){\strut{}$30$}}%
      \put(4939,484){\makebox(0,0){\strut{}$40$}}%
      \put(5871,484){\makebox(0,0){\strut{}$50$}}%
      \put(6803,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im{(\Sigma (i\nu))}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\nu$}}%
      \csname LTb\endcsname%
      \put(6146,1097){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(6146,877){\makebox(0,0)[r]{\strut{}exact}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1710,1196){\makebox(0,0)[r]{\strut{}}}%
      \put(1710,1541){\makebox(0,0)[r]{\strut{}}}%
      \put(1710,1885){\makebox(0,0)[r]{\strut{}}}%
      \put(1710,2229){\makebox(0,0)[r]{\strut{}}}%
      \put(1710,2574){\makebox(0,0)[r]{\strut{}}}%
      \put(1710,2918){\makebox(0,0)[r]{\strut{}}}%
      \put(1710,3263){\makebox(0,0)[r]{\strut{}}}%
      \put(1842,976){\makebox(0,0){\strut{}$0$}}%
      \put(2656,976){\makebox(0,0){\strut{}$10$}}%
      \put(3469,976){\makebox(0,0){\strut{}$20$}}%
      \put(4283,976){\makebox(0,0){\strut{}$30$}}%
      \put(4415,1196){\makebox(0,0)[l]{\strut{}$-0.3$}}%
      \put(4415,1885){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \put(4415,2574){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \put(4415,3263){\makebox(0,0)[l]{\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1705,2229){\rotatebox{-270}{\makebox(0,0){\strut{}$ \nu \Im{(\Sigma(i\nu))} $}}}%
      \csname LTb\endcsname%
      \put(3712,2973){\makebox(0,0)[r]{\strut{}improved}}%
      \csname LTb\endcsname%
      \put(3712,2753){\makebox(0,0)[r]{\strut{}moment}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{falicov}}%
    \gplfronttext
  \end{picture}%
\endgroup

